Skeleton-stabilized divergence-conforming B-spline discretizations for highly advective incompressible flow problems

We consider a stabilization method for divergence-conforming B-spline discretizations of the incompressible Navier--Stokes problem wherein jumps in high-order normal derivatives of the velocity field are penalized across interior mesh facets. We prove that this method is pressure robust, consistent, and energy stable, and we show how to select the stabilization parameter appearing in the method so that excessive numerical dissipation is avoided in both the cross-wind direction and in the diffusion-dominated regime. We examine the efficacy of the method using a suite of numerical experiments, and we find the method yields optimal $\textbf{L}^2$ and $\textbf{H}^1$ convergence rates for the velocity field, eliminates spurious small-scale structures that pollute Galerkin approximations, and is effective as an Implicit Large Eddy Simulation (ILES) methodology.

==> ss-dig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Axis 2D [id:dp7089347861229558] 
\draw  (207,247) -- (355.5,247)(221.85,112) -- (221.85,262) (348.5,242) -- (355.5,247) -- (348.5,252) (216.85,119) -- (221.85,112) -- (226.85,119)  ;
%Shape: Rectangle [id:dp24490029466785646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (221.85,132) -- (338.5,132) -- (338.5,247) -- (221.85,247) -- cycle ;
%Curve Lines [id:da2310181740948889] 
\draw    (331.86,157.57) .. controls (345.51,169.27) and (359.16,172.42) .. (378.37,158.66) ;
\draw [shift={(379.86,157.57)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da516812151585183] 
\draw    (395.86,119.57) .. controls (331.6,97.84) and (298.59,122.54) .. (288.41,130.39) ;
\draw [shift={(286.86,131.57)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Axis 2D [id:dp5595951601657878] 
\draw  (431,198.33) -- (468.17,198.33)(434.72,165.33) -- (434.72,202) (461.17,193.33) -- (468.17,198.33) -- (461.17,203.33) (429.72,172.33) -- (434.72,165.33) -- (439.72,172.33)  ;
%Curve Lines [id:da11486757247118862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (397.17,111.33) .. controls (412,132) and (426,144) .. (434.5,149) ;
%Straight Lines [id:da9500914288110754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (307.5,131.54) -- (307.5,167.54) ;
%Curve Lines [id:da9782353171706742] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (397.17,111.33) .. controls (425.5,107) and (422.5,85) .. (447.5,104) ;
%Curve Lines [id:da8368833923873774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (394.5,170) .. controls (386.5,154) and (347.5,131) .. (397.17,111.33) ;
%Curve Lines [id:da09986697790741206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (434.5,149) .. controls (420,160) and (407,164) .. (394.5,170) ;
%Curve Lines [id:da7124979907430513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (434.5,149) .. controls (456,139) and (439,121) .. (447.5,104) ;
%Curve Lines [id:da14487516690358926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (511,174) .. controls (450,222) and (455,258) .. (394.5,170) ;
%Curve Lines [id:da04475528928161876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (511,174) .. controls (539,153) and (498,125) .. (447.5,104) ;
%Straight Lines [id:da9441107843046186] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (277,131.5) -- (277,167.5) ;
%Straight Lines [id:da027459462452017136] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (277,167.5) -- (338,167.57) ;
%Straight Lines [id:da6655079521494356] 
\draw    (261.86,156.57) -- (201.67,184.72) ;
\draw [shift={(199.86,185.57)}, rotate = 334.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9414491112891609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (94,169.5) -- (94,235) ;
%Straight Lines [id:da27055716470437496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (94,235) -- (193,234) ;
%Straight Lines [id:da8017462447414649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (143.5,169) -- (143.5,234.5) ;
%Straight Lines [id:da5227457295828052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193,168.5) -- (193,234) ;
%Straight Lines [id:da7893058270920238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94,169.5) -- (193,168.5) ;
%Straight Lines [id:da2682749272482272] 
\draw    (153,195) -- (110,195) ;
\draw [shift={(108,195)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8053039704600963] 
\draw    (134,205) -- (175,205) ;
\draw [shift={(177,205)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6446074100089397] 
\draw    (425.1,129.3) -- (408.64,143.02) ;
\draw [shift={(407.1,144.3)}, rotate = 320.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da44276747749195666] 
\draw    (401.1,134.3) -- (416.64,119.67) ;
\draw [shift={(418.1,118.3)}, rotate = 496.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

% Text Node
\draw (182,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Xi _{2} \ =\ [ \xi _{2,1} ,\xi _{2,2} ,\cdots ,\xi _{2,m_{2}}]$};
% Text Node
\draw (351,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{F}$};
% Text Node
\draw (340,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{F}^{-1}$};
% Text Node
\draw (274,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{\si{\ohm}}$};
% Text Node
\draw (487,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\si{\ohm}$};
% Text Node
\draw (425,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$K_{1}$};
% Text Node
\draw (469,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x$};
% Text Node
\draw (440.5,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y$};
% Text Node
\draw (359,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Xi _{1} \ =\ [ \xi _{1,1} ,\xi _{1,2} ,\cdots ,\xi _{1,m_{1}}]$};
% Text Node
\draw (391,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$K_{2}$};
% Text Node
\draw (286,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{K}_{2}$};
% Text Node
\draw (316,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{K}_{1}$};
% Text Node
\draw (97,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{K}_{2}$};
% Text Node
\draw (175,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{K}_{1}$};
% Text Node
\draw (128,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{\boldsymbol{n}}^{+}$};
% Text Node
%\draw (140,239.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{\hat{e}}$};
% Text Node
\draw (145.5,205.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{\boldsymbol{n}}^{-}$};
% Text Node
\draw (428,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{n}^{+}$};
% Text Node
\draw (387,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{n}^{-}$};

% Text Node
%\draw (433,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
\end{tikzpicture}

